Onsets of avalanches in the BTW model

The onsets of toppling and dissipation in the BTW model are studied by computer simulation. The distributions of these two onset times and their dependences on the system size are also studied. Simple power law dependences of these two times on the system size are observed and the exponents are estimated. The fluctuation of the average (spatial) height in the subcritical region is studied and observed to increase very rapidly near the SOC point.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,203){\makebox(0,0)[r]{100}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,338){\makebox(0,0)[r]{200}}
\put(1416.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{300}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{400}}
\put(1416.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,742){\makebox(0,0)[r]{500}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{600}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291,23){\makebox(0,0){1000}}
\put(291.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405,23){\makebox(0,0){2000}}
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,23){\makebox(0,0){3000}}
\put(520.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,23){\makebox(0,0){4000}}
\put(634.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749,23){\makebox(0,0){5000}}
\put(749.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,23){\makebox(0,0){6000}}
\put(863.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978,23){\makebox(0,0){7000}}
\put(978.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,23){\makebox(0,0){8000}}
\put(1092.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1207,23){\makebox(0,0){9000}}
\put(1207.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,23){\makebox(0,0){10000}}
\put(1321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){11000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(405,843){\makebox(0,0)[l]{$D(T^t_o$)}}
\put(863,810){\makebox(0,0)[l]{$D(T^d_o$)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(187,69){\usebox{\plotpoint}}
\put(187.0,69.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(197.0,69.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(197.0,71.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(215.0,71.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(215.0,77.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(224.0,77.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(224.0,86.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(233.0,86.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(233.0,92.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(242.0,92.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(242.0,94.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(251.0,94.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(251.0,129.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(260.0,126.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(260.0,126.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(269.0,126.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(269.0,152.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(278.0,152.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(278.0,184.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(287.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(287.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(297.0,189.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(297.0,242.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(306.0,242.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(306.0,300.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(315.0,300.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(315.0,361.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(324.0,361.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(324.0,365.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(333.0,365.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(333.0,428.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(342.0,428.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(342.0,454.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(351.0,454.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(351.0,530.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(360.0,530.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(360.0,559.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(369.0,559.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(369.0,615.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(378.0,615.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(378.0,650.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(388.0,650.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(388.0,698.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(397.0,698.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(397.0,710.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(406.0,710.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(406.0,734.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(415.0,734.0){\usebox{\plotpoint}}
\put(415.0,735.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(424.0,735.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(424.0,785.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(433.0,699.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(433.0,699.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(442.0,699.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(442.0,744.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(451.0,668.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(451.0,668.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(460.0,650.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(460.0,650.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(469.0,555.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(469.0,555.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(478.0,551.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(478.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(488.0,508.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(488.0,508.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(497.0,428.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(497.0,428.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(506.0,398.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(506.0,398.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(515.0,330.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(515.0,330.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(524.0,309.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(524.0,309.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(533.0,254.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(533.0,254.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(542.0,226.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(542.0,226.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(551.0,193.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(551.0,193.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(560.0,145.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(560.0,145.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(569.0,126.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(569.0,126.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(579.0,108.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(579.0,108.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(588.0,91.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(588.0,91.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(597.0,88.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(597.0,88.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(606.0,80.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(606.0,80.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(615.0,80.0){\usebox{\plotpoint}}
\put(615.0,81.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(624.0,76.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(624.0,76.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(633.0,69.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(633.0,69.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(225,69){\usebox{\plotpoint}}
\put(225.0,69.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(247.0,69.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(247.0,72.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(269.0,72.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(269.0,79.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(291.0,79.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(291.0,91.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(313.0,91.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(313.0,100.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(335.0,100.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(335.0,122.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(357.0,122.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(357.0,138.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(379.0,138.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(379.0,156.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(401.0,156.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(401.0,203.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(423.0,199.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(423.0,199.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(446.0,199.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(446.0,261.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(468.0,261.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(468.0,264.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(490.0,264.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(490.0,339.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(512.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.0,335.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(534.0,335.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(534.0,424.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(556.0,424.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(556.0,452.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(578.0,452.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(578.0,528.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(600.0,528.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(600.0,556.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(622.0,556.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(622.0,610.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(644.0,610.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(644.0,637.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(666.0,637.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(666.0,671.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(688.0,671.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(688.0,737.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(710.0,737.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,757.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(732.0,707.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(732.0,707.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(754.0,692.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(754.0,692.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(776.0,692.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(776.0,752.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(798.0,652.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(798.0,652.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(820.0,636.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(820.0,636.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(842.0,630.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(842.0,630.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(864.0,618.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(864.0,618.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(886.0,566.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(886.0,566.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(908.0,486.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(908.0,486.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(930.0,462.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(930.0,462.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(952.0,400.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(952.0,400.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(974.0,374.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(974.0,374.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(996.0,296.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(996.0,296.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1019.0,296.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1019.0,303.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1041.0,199.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1041.0,199.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1085.0,172.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1085.0,172.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1107.0,145.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1107.0,145.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1129.0,119.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1129.0,119.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1151.0,117.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1151.0,117.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1173.0,95.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1173.0,95.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1195.0,88.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1195.0,88.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1217.0,86.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1217.0,86.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1239.0,76.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1239.0,76.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1261.0,72.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1261.0,72.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1283.0,72.0){\usebox{\plotpoint}}
\put(1283.0,73.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1305.0,71.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1305.0,71.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{100}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,190.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,190.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,328.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,328.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{1000}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{10000}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,865.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,865.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{100000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){10}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(477.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(477.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(616.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(708.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(708.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(745.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(745.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(777.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(777.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){100}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(996.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1107.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1185.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1185.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1246.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1246.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1296.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1296.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1338.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1338.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1407.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1407.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$L$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(477,255){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(708,396){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(745,413){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(777,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,455){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(917,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(996,567){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1057,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1107,633){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(477,254){\usebox{\plotpoint}}
\multiput(477.00,254.58)(0.836,0.500){751}{\rule{0.768pt}{0.120pt}}
\multiput(477.00,253.17)(628.405,377.000){2}{\rule{0.384pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(477,318){\makebox(0,0){$+$}}
\put(555,375){\makebox(0,0){$+$}}
\put(616,411){\makebox(0,0){$+$}}
\put(666,452){\makebox(0,0){$+$}}
\put(708,480){\makebox(0,0){$+$}}
\put(745,504){\makebox(0,0){$+$}}
\put(777,529){\makebox(0,0){$+$}}
\put(806,545){\makebox(0,0){$+$}}
\put(917,619){\makebox(0,0){$+$}}
\put(996,672){\makebox(0,0){$+$}}
\put(1057,714){\makebox(0,0){$+$}}
\put(1107,758){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477,319){\usebox{\plotpoint}}
\multiput(477.00,319.58)(0.728,0.500){863}{\rule{0.682pt}{0.120pt}}
\multiput(477.00,318.17)(628.585,433.000){2}{\rule{0.341pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.5}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{2}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){5000}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){10000}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){15000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){20000}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){25000}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){30000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
%\put(45,495){\makebox(0,0){$<z> (\& \delta <z>)^2$}}
\put(828,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
%\put(222,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(224,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(226,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(228,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(230,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(232,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(234,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(238,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(240,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(242,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(246,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(248,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(250,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(254,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(256,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(259,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(261,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(263,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(267,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(269,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(273,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(275,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(279,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(281,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(285,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(287,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(291,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(293,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(295,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%%\put(297,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(299,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(303,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(305,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(309,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(311,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(315,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(317,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(321,118){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(323,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(327,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(329,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(333,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(336,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(340,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(342,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(346,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(348,121){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(350,121){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(352,121){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(354,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(358,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(360,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(364,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(366,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(370,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(372,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(376,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(378,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(382,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(384,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(388,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(390,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(394,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(396,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(400,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(402,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(406,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(408,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(413,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(415,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(419,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(421,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(425,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(427,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(431,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(433,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(437,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(439,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(443,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(445,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(449,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(451,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(455,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(457,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(461,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(463,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(467,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(469,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(473,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(475,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(477,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(479,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(481,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(485,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(488,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(492,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(494,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(498,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(500,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(504,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(506,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(510,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(512,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(514,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(516,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(518,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(522,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(524,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(528,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(530,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(532,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(534,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(536,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(540,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(542,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(546,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(548,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(552,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(554,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(558,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(560,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(565,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(567,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(571,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(573,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(577,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(579,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(583,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(585,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(589,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(591,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(593,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(595,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(597,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(601,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(603,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(607,193){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(629,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(631,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(637,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(648,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(650,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(662,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,228){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,228){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,228){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(708,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(710,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(712,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(717,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(719,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(725,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(729,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(731,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(733,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(735,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(739,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(743,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(745,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(749,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(751,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(753,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(755,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(759,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(761,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(763,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(765,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(769,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(771,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(773,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(777,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(781,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(785,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(787,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(789,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(792,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(794,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(796,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(798,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(802,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(804,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(808,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(814,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(816,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(818,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(822,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(824,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(826,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(830,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(832,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(834,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(836,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(838,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(840,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(842,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(844,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(846,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(848,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(850,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(852,377){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(854,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(856,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(858,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(860,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(862,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(867,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(869,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(871,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(875,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(877,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(879,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(881,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(883,393){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(887,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(891,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(893,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(895,401){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(897,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,402){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(901,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(903,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(905,402){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(907,410){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,411){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(911,425){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(913,427){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(917,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(919,442){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(921,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(923,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(925,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(927,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(929,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(931,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(933,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(935,465){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(937,470){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,477){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(941,472){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(944,476){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(946,478){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(948,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,475){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(952,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(954,475){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(956,475){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(958,485){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(960,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(962,484){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,486){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(966,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(968,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(970,506){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(972,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(974,515){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(976,525){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(978,525){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(980,529){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(982,539){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(984,542){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(986,549){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(988,555){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(990,560){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(992,565){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(994,570){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(996,574){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(998,570){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,586){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1002,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1004,593){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1008,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,627){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1012,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,657){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,659){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1019,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1021,678){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,674){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1025,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1027,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1029,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1031,722){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,730){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1035,739){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1037,746){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1039,758){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1041,774){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1043,768){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1047,800){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,807){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1051,830){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1053,838){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1057,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1059,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1061,841){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1063,870){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,114){\makebox(0,0){$+$}}
\put(224,116){\makebox(0,0){$+$}}
\put(226,117){\makebox(0,0){$+$}}
\put(228,118){\makebox(0,0){$+$}}
\put(230,119){\makebox(0,0){$+$}}
\put(232,121){\makebox(0,0){$+$}}
\put(234,122){\makebox(0,0){$+$}}
\put(236,123){\makebox(0,0){$+$}}
\put(238,124){\makebox(0,0){$+$}}
\put(240,126){\makebox(0,0){$+$}}
\put(242,127){\makebox(0,0){$+$}}
\put(244,128){\makebox(0,0){$+$}}
\put(246,130){\makebox(0,0){$+$}}
\put(248,131){\makebox(0,0){$+$}}
\put(250,132){\makebox(0,0){$+$}}
\put(252,133){\makebox(0,0){$+$}}
\put(254,135){\makebox(0,0){$+$}}
\put(256,136){\makebox(0,0){$+$}}
\put(259,137){\makebox(0,0){$+$}}
\put(261,138){\makebox(0,0){$+$}}
\put(263,140){\makebox(0,0){$+$}}
\put(265,141){\makebox(0,0){$+$}}
\put(267,142){\makebox(0,0){$+$}}
\put(269,144){\makebox(0,0){$+$}}
\put(271,145){\makebox(0,0){$+$}}
\put(273,146){\makebox(0,0){$+$}}
\put(275,147){\makebox(0,0){$+$}}
\put(277,149){\makebox(0,0){$+$}}
\put(279,150){\makebox(0,0){$+$}}
\put(281,151){\makebox(0,0){$+$}}
\put(283,152){\makebox(0,0){$+$}}
\put(285,154){\makebox(0,0){$+$}}
\put(287,155){\makebox(0,0){$+$}}
\put(289,156){\makebox(0,0){$+$}}
\put(291,158){\makebox(0,0){$+$}}
\put(293,159){\makebox(0,0){$+$}}
\put(295,160){\makebox(0,0){$+$}}
\put(297,161){\makebox(0,0){$+$}}
\put(299,163){\makebox(0,0){$+$}}
\put(301,164){\makebox(0,0){$+$}}
\put(303,165){\makebox(0,0){$+$}}
\put(305,166){\makebox(0,0){$+$}}
\put(307,168){\makebox(0,0){$+$}}
\put(309,169){\makebox(0,0){$+$}}
\put(311,170){\makebox(0,0){$+$}}
\put(313,172){\makebox(0,0){$+$}}
\put(315,173){\makebox(0,0){$+$}}
\put(317,174){\makebox(0,0){$+$}}
\put(319,175){\makebox(0,0){$+$}}
\put(321,177){\makebox(0,0){$+$}}
\put(323,178){\makebox(0,0){$+$}}
\put(325,179){\makebox(0,0){$+$}}
\put(327,180){\makebox(0,0){$+$}}
\put(329,182){\makebox(0,0){$+$}}
\put(331,183){\makebox(0,0){$+$}}
\put(333,184){\makebox(0,0){$+$}}
\put(336,186){\makebox(0,0){$+$}}
\put(338,187){\makebox(0,0){$+$}}
\put(340,188){\makebox(0,0){$+$}}
\put(342,189){\makebox(0,0){$+$}}
\put(344,191){\makebox(0,0){$+$}}
\put(346,192){\makebox(0,0){$+$}}
\put(348,193){\makebox(0,0){$+$}}
\put(350,194){\makebox(0,0){$+$}}
\put(352,196){\makebox(0,0){$+$}}
\put(354,197){\makebox(0,0){$+$}}
\put(356,198){\makebox(0,0){$+$}}
\put(358,200){\makebox(0,0){$+$}}
\put(360,201){\makebox(0,0){$+$}}
\put(362,202){\makebox(0,0){$+$}}
\put(364,203){\makebox(0,0){$+$}}
\put(366,205){\makebox(0,0){$+$}}
\put(368,206){\makebox(0,0){$+$}}
\put(370,207){\makebox(0,0){$+$}}
\put(372,208){\makebox(0,0){$+$}}
\put(374,210){\makebox(0,0){$+$}}
\put(376,211){\makebox(0,0){$+$}}
\put(378,212){\makebox(0,0){$+$}}
\put(380,214){\makebox(0,0){$+$}}
\put(382,215){\makebox(0,0){$+$}}
\put(384,216){\makebox(0,0){$+$}}
\put(386,217){\makebox(0,0){$+$}}
\put(388,219){\makebox(0,0){$+$}}
\put(390,220){\makebox(0,0){$+$}}
\put(392,221){\makebox(0,0){$+$}}
\put(394,222){\makebox(0,0){$+$}}
\put(396,224){\makebox(0,0){$+$}}
\put(398,225){\makebox(0,0){$+$}}
\put(400,226){\makebox(0,0){$+$}}
\put(402,228){\makebox(0,0){$+$}}
\put(404,229){\makebox(0,0){$+$}}
\put(406,230){\makebox(0,0){$+$}}
\put(408,231){\makebox(0,0){$+$}}
\put(411,233){\makebox(0,0){$+$}}
\put(413,234){\makebox(0,0){$+$}}
\put(415,235){\makebox(0,0){$+$}}
\put(417,236){\makebox(0,0){$+$}}
\put(419,238){\makebox(0,0){$+$}}
\put(421,239){\makebox(0,0){$+$}}
\put(423,240){\makebox(0,0){$+$}}
\put(425,242){\makebox(0,0){$+$}}
\put(427,243){\makebox(0,0){$+$}}
\put(429,244){\makebox(0,0){$+$}}
\put(431,245){\makebox(0,0){$+$}}
\put(433,247){\makebox(0,0){$+$}}
\put(435,248){\makebox(0,0){$+$}}
\put(437,249){\makebox(0,0){$+$}}
\put(439,250){\makebox(0,0){$+$}}
\put(441,252){\makebox(0,0){$+$}}
\put(443,253){\makebox(0,0){$+$}}
\put(445,254){\makebox(0,0){$+$}}
\put(447,256){\makebox(0,0){$+$}}
\put(449,257){\makebox(0,0){$+$}}
\put(451,258){\makebox(0,0){$+$}}
\put(453,259){\makebox(0,0){$+$}}
\put(455,261){\makebox(0,0){$+$}}
\put(457,262){\makebox(0,0){$+$}}
\put(459,263){\makebox(0,0){$+$}}
\put(461,264){\makebox(0,0){$+$}}
\put(463,266){\makebox(0,0){$+$}}
\put(465,267){\makebox(0,0){$+$}}
\put(467,268){\makebox(0,0){$+$}}
\put(469,270){\makebox(0,0){$+$}}
\put(471,271){\makebox(0,0){$+$}}
\put(473,272){\makebox(0,0){$+$}}
\put(475,273){\makebox(0,0){$+$}}
\put(477,275){\makebox(0,0){$+$}}
\put(479,276){\makebox(0,0){$+$}}
\put(481,277){\makebox(0,0){$+$}}
\put(483,278){\makebox(0,0){$+$}}
\put(485,280){\makebox(0,0){$+$}}
\put(488,281){\makebox(0,0){$+$}}
\put(490,282){\makebox(0,0){$+$}}
\put(492,284){\makebox(0,0){$+$}}
\put(494,285){\makebox(0,0){$+$}}
\put(496,286){\makebox(0,0){$+$}}
\put(498,287){\makebox(0,0){$+$}}
\put(500,289){\makebox(0,0){$+$}}
\put(502,290){\makebox(0,0){$+$}}
\put(504,291){\makebox(0,0){$+$}}
\put(506,292){\makebox(0,0){$+$}}
\put(508,294){\makebox(0,0){$+$}}
\put(510,295){\makebox(0,0){$+$}}
\put(512,296){\makebox(0,0){$+$}}
\put(514,298){\makebox(0,0){$+$}}
\put(516,299){\makebox(0,0){$+$}}
\put(518,300){\makebox(0,0){$+$}}
\put(520,301){\makebox(0,0){$+$}}
\put(522,303){\makebox(0,0){$+$}}
\put(524,304){\makebox(0,0){$+$}}
\put(526,305){\makebox(0,0){$+$}}
\put(528,306){\makebox(0,0){$+$}}
\put(530,308){\makebox(0,0){$+$}}
\put(532,309){\makebox(0,0){$+$}}
\put(534,310){\makebox(0,0){$+$}}
\put(536,312){\makebox(0,0){$+$}}
\put(538,313){\makebox(0,0){$+$}}
\put(540,314){\makebox(0,0){$+$}}
\put(542,315){\makebox(0,0){$+$}}
\put(544,317){\makebox(0,0){$+$}}
\put(546,318){\makebox(0,0){$+$}}
\put(548,319){\makebox(0,0){$+$}}
\put(550,320){\makebox(0,0){$+$}}
\put(552,322){\makebox(0,0){$+$}}
\put(554,323){\makebox(0,0){$+$}}
\put(556,324){\makebox(0,0){$+$}}
\put(558,326){\makebox(0,0){$+$}}
\put(560,327){\makebox(0,0){$+$}}
\put(563,328){\makebox(0,0){$+$}}
\put(565,329){\makebox(0,0){$+$}}
\put(567,331){\makebox(0,0){$+$}}
\put(569,332){\makebox(0,0){$+$}}
\put(571,333){\makebox(0,0){$+$}}
\put(573,334){\makebox(0,0){$+$}}
\put(575,336){\makebox(0,0){$+$}}
\put(577,337){\makebox(0,0){$+$}}
\put(579,338){\makebox(0,0){$+$}}
\put(581,339){\makebox(0,0){$+$}}
\put(583,341){\makebox(0,0){$+$}}
\put(585,342){\makebox(0,0){$+$}}
\put(587,343){\makebox(0,0){$+$}}
\put(589,345){\makebox(0,0){$+$}}
\put(591,346){\makebox(0,0){$+$}}
\put(593,347){\makebox(0,0){$+$}}
\put(595,348){\makebox(0,0){$+$}}
\put(597,350){\makebox(0,0){$+$}}
\put(599,351){\makebox(0,0){$+$}}
\put(601,352){\makebox(0,0){$+$}}
\put(603,353){\makebox(0,0){$+$}}
\put(605,355){\makebox(0,0){$+$}}
\put(607,356){\makebox(0,0){$+$}}
\put(609,357){\makebox(0,0){$+$}}
\put(611,359){\makebox(0,0){$+$}}
\put(613,360){\makebox(0,0){$+$}}
\put(615,361){\makebox(0,0){$+$}}
\put(617,362){\makebox(0,0){$+$}}
\put(619,364){\makebox(0,0){$+$}}
\put(621,365){\makebox(0,0){$+$}}
\put(623,366){\makebox(0,0){$+$}}
\put(625,367){\makebox(0,0){$+$}}
\put(627,369){\makebox(0,0){$+$}}
\put(629,370){\makebox(0,0){$+$}}
\put(631,371){\makebox(0,0){$+$}}
\put(633,372){\makebox(0,0){$+$}}
\put(635,374){\makebox(0,0){$+$}}
\put(637,375){\makebox(0,0){$+$}}
\put(640,376){\makebox(0,0){$+$}}
\put(642,378){\makebox(0,0){$+$}}
\put(644,379){\makebox(0,0){$+$}}
\put(646,380){\makebox(0,0){$+$}}
\put(648,381){\makebox(0,0){$+$}}
\put(650,383){\makebox(0,0){$+$}}
\put(652,384){\makebox(0,0){$+$}}
\put(654,385){\makebox(0,0){$+$}}
\put(656,386){\makebox(0,0){$+$}}
\put(658,388){\makebox(0,0){$+$}}
\put(660,389){\makebox(0,0){$+$}}
\put(662,390){\makebox(0,0){$+$}}
\put(664,392){\makebox(0,0){$+$}}
\put(666,393){\makebox(0,0){$+$}}
\put(668,394){\makebox(0,0){$+$}}
\put(670,395){\makebox(0,0){$+$}}
\put(672,397){\makebox(0,0){$+$}}
\put(674,398){\makebox(0,0){$+$}}
\put(676,399){\makebox(0,0){$+$}}
\put(678,400){\makebox(0,0){$+$}}
\put(680,402){\makebox(0,0){$+$}}
\put(682,403){\makebox(0,0){$+$}}
\put(684,404){\makebox(0,0){$+$}}
\put(686,405){\makebox(0,0){$+$}}
\put(688,407){\makebox(0,0){$+$}}
\put(690,408){\makebox(0,0){$+$}}
\put(692,409){\makebox(0,0){$+$}}
\put(694,411){\makebox(0,0){$+$}}
\put(696,412){\makebox(0,0){$+$}}
\put(698,413){\makebox(0,0){$+$}}
\put(700,414){\makebox(0,0){$+$}}
\put(702,416){\makebox(0,0){$+$}}
\put(704,417){\makebox(0,0){$+$}}
\put(706,418){\makebox(0,0){$+$}}
\put(708,419){\makebox(0,0){$+$}}
\put(710,421){\makebox(0,0){$+$}}
\put(712,422){\makebox(0,0){$+$}}
\put(715,423){\makebox(0,0){$+$}}
\put(717,424){\makebox(0,0){$+$}}
\put(719,426){\makebox(0,0){$+$}}
\put(721,427){\makebox(0,0){$+$}}
\put(723,428){\makebox(0,0){$+$}}
\put(725,430){\makebox(0,0){$+$}}
\put(727,431){\makebox(0,0){$+$}}
\put(729,432){\makebox(0,0){$+$}}
\put(731,433){\makebox(0,0){$+$}}
\put(733,435){\makebox(0,0){$+$}}
\put(735,436){\makebox(0,0){$+$}}
\put(737,437){\makebox(0,0){$+$}}
\put(739,438){\makebox(0,0){$+$}}
\put(741,440){\makebox(0,0){$+$}}
\put(743,441){\makebox(0,0){$+$}}
\put(745,442){\makebox(0,0){$+$}}
\put(747,443){\makebox(0,0){$+$}}
\put(749,445){\makebox(0,0){$+$}}
\put(751,446){\makebox(0,0){$+$}}
\put(753,447){\makebox(0,0){$+$}}
\put(755,448){\makebox(0,0){$+$}}
\put(757,450){\makebox(0,0){$+$}}
\put(759,451){\makebox(0,0){$+$}}
\put(761,452){\makebox(0,0){$+$}}
\put(763,454){\makebox(0,0){$+$}}
\put(765,455){\makebox(0,0){$+$}}
\put(767,456){\makebox(0,0){$+$}}
\put(769,457){\makebox(0,0){$+$}}
\put(771,459){\makebox(0,0){$+$}}
\put(773,460){\makebox(0,0){$+$}}
\put(775,461){\makebox(0,0){$+$}}
\put(777,462){\makebox(0,0){$+$}}
\put(779,464){\makebox(0,0){$+$}}
\put(781,465){\makebox(0,0){$+$}}
\put(783,466){\makebox(0,0){$+$}}
\put(785,467){\makebox(0,0){$+$}}
\put(787,469){\makebox(0,0){$+$}}
\put(789,470){\makebox(0,0){$+$}}
\put(792,471){\makebox(0,0){$+$}}
\put(794,472){\makebox(0,0){$+$}}
\put(796,474){\makebox(0,0){$+$}}
\put(798,475){\makebox(0,0){$+$}}
\put(800,476){\makebox(0,0){$+$}}
\put(802,477){\makebox(0,0){$+$}}
\put(804,479){\makebox(0,0){$+$}}
\put(806,480){\makebox(0,0){$+$}}
\put(808,481){\makebox(0,0){$+$}}
\put(810,483){\makebox(0,0){$+$}}
\put(812,484){\makebox(0,0){$+$}}
\put(814,485){\makebox(0,0){$+$}}
\put(816,486){\makebox(0,0){$+$}}
\put(818,488){\makebox(0,0){$+$}}
\put(820,489){\makebox(0,0){$+$}}
\put(822,490){\makebox(0,0){$+$}}
\put(824,491){\makebox(0,0){$+$}}
\put(826,493){\makebox(0,0){$+$}}
\put(828,494){\makebox(0,0){$+$}}
\put(830,495){\makebox(0,0){$+$}}
\put(832,496){\makebox(0,0){$+$}}
\put(834,498){\makebox(0,0){$+$}}
\put(836,499){\makebox(0,0){$+$}}
\put(838,500){\makebox(0,0){$+$}}
\put(840,501){\makebox(0,0){$+$}}
\put(842,503){\makebox(0,0){$+$}}
\put(844,504){\makebox(0,0){$+$}}
\put(846,505){\makebox(0,0){$+$}}
\put(848,506){\makebox(0,0){$+$}}
\put(850,508){\makebox(0,0){$+$}}
\put(852,509){\makebox(0,0){$+$}}
\put(854,510){\makebox(0,0){$+$}}
\put(856,511){\makebox(0,0){$+$}}
\put(858,513){\makebox(0,0){$+$}}
\put(860,514){\makebox(0,0){$+$}}
\put(862,515){\makebox(0,0){$+$}}
\put(864,516){\makebox(0,0){$+$}}
\put(867,518){\makebox(0,0){$+$}}
\put(869,519){\makebox(0,0){$+$}}
\put(871,520){\makebox(0,0){$+$}}
\put(873,521){\makebox(0,0){$+$}}
\put(875,523){\makebox(0,0){$+$}}
\put(877,524){\makebox(0,0){$+$}}
\put(879,525){\makebox(0,0){$+$}}
\put(881,526){\makebox(0,0){$+$}}
\put(883,528){\makebox(0,0){$+$}}
\put(885,529){\makebox(0,0){$+$}}
\put(887,530){\makebox(0,0){$+$}}
\put(889,531){\makebox(0,0){$+$}}
\put(891,533){\makebox(0,0){$+$}}
\put(893,534){\makebox(0,0){$+$}}
\put(895,535){\makebox(0,0){$+$}}
\put(897,537){\makebox(0,0){$+$}}
\put(899,538){\makebox(0,0){$+$}}
\put(901,539){\makebox(0,0){$+$}}
\put(903,540){\makebox(0,0){$+$}}
\put(905,542){\makebox(0,0){$+$}}
\put(907,543){\makebox(0,0){$+$}}
\put(909,544){\makebox(0,0){$+$}}
\put(911,545){\makebox(0,0){$+$}}
\put(913,546){\makebox(0,0){$+$}}
\put(915,548){\makebox(0,0){$+$}}
\put(917,549){\makebox(0,0){$+$}}
\put(919,550){\makebox(0,0){$+$}}
\put(921,551){\makebox(0,0){$+$}}
\put(923,553){\makebox(0,0){$+$}}
\put(925,554){\makebox(0,0){$+$}}
\put(927,555){\makebox(0,0){$+$}}
\put(929,556){\makebox(0,0){$+$}}
\put(931,558){\makebox(0,0){$+$}}
\put(933,559){\makebox(0,0){$+$}}
\put(935,560){\makebox(0,0){$+$}}
\put(937,561){\makebox(0,0){$+$}}
\put(939,563){\makebox(0,0){$+$}}
\put(941,564){\makebox(0,0){$+$}}
\put(944,565){\makebox(0,0){$+$}}
\put(946,566){\makebox(0,0){$+$}}
\put(948,568){\makebox(0,0){$+$}}
\put(950,569){\makebox(0,0){$+$}}
\put(952,570){\makebox(0,0){$+$}}
\put(954,571){\makebox(0,0){$+$}}
\put(956,573){\makebox(0,0){$+$}}
\put(958,574){\makebox(0,0){$+$}}
\put(960,575){\makebox(0,0){$+$}}
\put(962,576){\makebox(0,0){$+$}}
\put(964,577){\makebox(0,0){$+$}}
\put(966,579){\makebox(0,0){$+$}}
\put(968,580){\makebox(0,0){$+$}}
\put(970,581){\makebox(0,0){$+$}}
\put(972,582){\makebox(0,0){$+$}}
\put(974,584){\makebox(0,0){$+$}}
\put(976,585){\makebox(0,0){$+$}}
\put(978,586){\makebox(0,0){$+$}}
\put(980,587){\makebox(0,0){$+$}}
\put(982,588){\makebox(0,0){$+$}}
\put(984,590){\makebox(0,0){$+$}}
\put(986,591){\makebox(0,0){$+$}}
\put(988,592){\makebox(0,0){$+$}}
\put(990,593){\makebox(0,0){$+$}}
\put(992,595){\makebox(0,0){$+$}}
\put(994,596){\makebox(0,0){$+$}}
\put(996,597){\makebox(0,0){$+$}}
\put(998,598){\makebox(0,0){$+$}}
\put(1000,599){\makebox(0,0){$+$}}
\put(1002,601){\makebox(0,0){$+$}}
\put(1004,602){\makebox(0,0){$+$}}
\put(1006,603){\makebox(0,0){$+$}}
\put(1008,604){\makebox(0,0){$+$}}
\put(1010,606){\makebox(0,0){$+$}}
\put(1012,607){\makebox(0,0){$+$}}
\put(1014,608){\makebox(0,0){$+$}}
\put(1016,609){\makebox(0,0){$+$}}
\put(1019,610){\makebox(0,0){$+$}}
\put(1021,612){\makebox(0,0){$+$}}
\put(1023,613){\makebox(0,0){$+$}}
\put(1025,614){\makebox(0,0){$+$}}
\put(1027,615){\makebox(0,0){$+$}}
\put(1029,616){\makebox(0,0){$+$}}
\put(1031,617){\makebox(0,0){$+$}}
\put(1033,619){\makebox(0,0){$+$}}
\put(1035,620){\makebox(0,0){$+$}}
\put(1037,621){\makebox(0,0){$+$}}
\put(1039,622){\makebox(0,0){$+$}}
\put(1041,623){\makebox(0,0){$+$}}
\put(1043,624){\makebox(0,0){$+$}}
\put(1045,626){\makebox(0,0){$+$}}
\put(1047,627){\makebox(0,0){$+$}}
\put(1049,628){\makebox(0,0){$+$}}
\put(1051,629){\makebox(0,0){$+$}}
\put(1053,630){\makebox(0,0){$+$}}
\put(1055,631){\makebox(0,0){$+$}}
\put(1057,632){\makebox(0,0){$+$}}
\put(1059,634){\makebox(0,0){$+$}}
\put(1061,635){\makebox(0,0){$+$}}
\put(1063,636){\makebox(0,0){$+$}}
\put(1065,637){\makebox(0,0){$+$}}
\put(1067,638){\makebox(0,0){$+$}}
\put(1069,639){\makebox(0,0){$+$}}
\put(1071,640){\makebox(0,0){$+$}}
\put(1073,641){\makebox(0,0){$+$}}
\put(1075,642){\makebox(0,0){$+$}}
\put(1077,643){\makebox(0,0){$+$}}
\put(1079,644){\makebox(0,0){$+$}}
\put(1081,645){\makebox(0,0){$+$}}
\put(1083,646){\makebox(0,0){$+$}}
\put(1085,646){\makebox(0,0){$+$}}
\put(1087,647){\makebox(0,0){$+$}}
\put(1089,648){\makebox(0,0){$+$}}
\put(1091,648){\makebox(0,0){$+$}}
\put(1093,649){\makebox(0,0){$+$}}
\put(1096,649){\makebox(0,0){$+$}}
\put(1098,649){\makebox(0,0){$+$}}
\put(1100,650){\makebox(0,0){$+$}}
\put(1102,650){\makebox(0,0){$+$}}
\put(1104,650){\makebox(0,0){$+$}}
\put(1106,650){\makebox(0,0){$+$}}
\put(1108,650){\makebox(0,0){$+$}}
\put(1110,650){\makebox(0,0){$+$}}
\put(1112,650){\makebox(0,0){$+$}}
\put(1114,650){\makebox(0,0){$+$}}
\put(1116,650){\makebox(0,0){$+$}}
\put(1118,651){\makebox(0,0){$+$}}
\put(1120,651){\makebox(0,0){$+$}}
\put(1122,651){\makebox(0,0){$+$}}
\put(1124,651){\makebox(0,0){$+$}}
\put(1126,651){\makebox(0,0){$+$}}
\put(1128,650){\makebox(0,0){$+$}}
\put(1130,651){\makebox(0,0){$+$}}
\put(1132,651){\makebox(0,0){$+$}}
\put(1134,651){\makebox(0,0){$+$}}
\put(1136,650){\makebox(0,0){$+$}}
\put(1138,651){\makebox(0,0){$+$}}
\put(1140,650){\makebox(0,0){$+$}}
\put(1142,651){\makebox(0,0){$+$}}
\put(1144,651){\makebox(0,0){$+$}}
\put(1146,651){\makebox(0,0){$+$}}
\put(1148,651){\makebox(0,0){$+$}}
\put(1150,651){\makebox(0,0){$+$}}
\put(1152,651){\makebox(0,0){$+$}}
\put(1154,651){\makebox(0,0){$+$}}
\put(1156,651){\makebox(0,0){$+$}}
\put(1158,651){\makebox(0,0){$+$}}
\put(1160,651){\makebox(0,0){$+$}}
\put(1162,651){\makebox(0,0){$+$}}
\put(1164,651){\makebox(0,0){$+$}}
\put(1166,651){\makebox(0,0){$+$}}
\put(1168,651){\makebox(0,0){$+$}}
\put(1171,651){\makebox(0,0){$+$}}
\put(1173,651){\makebox(0,0){$+$}}
\put(1175,650){\makebox(0,0){$+$}}
\put(1177,650){\makebox(0,0){$+$}}
\put(1179,650){\makebox(0,0){$+$}}
\put(1181,650){\makebox(0,0){$+$}}
\put(1183,650){\makebox(0,0){$+$}}
\put(1185,650){\makebox(0,0){$+$}}
\put(1187,650){\makebox(0,0){$+$}}
\put(1189,651){\makebox(0,0){$+$}}
\put(1191,650){\makebox(0,0){$+$}}
\put(1193,650){\makebox(0,0){$+$}}
\put(1195,651){\makebox(0,0){$+$}}
\put(1197,651){\makebox(0,0){$+$}}
\put(1199,651){\makebox(0,0){$+$}}
\put(1201,651){\makebox(0,0){$+$}}
\put(1203,651){\makebox(0,0){$+$}}
\put(1205,651){\makebox(0,0){$+$}}
\put(1207,651){\makebox(0,0){$+$}}
\put(1209,651){\makebox(0,0){$+$}}
\put(1211,651){\makebox(0,0){$+$}}
\put(1213,651){\makebox(0,0){$+$}}
\put(1215,651){\makebox(0,0){$+$}}
\put(1217,651){\makebox(0,0){$+$}}
\put(1219,651){\makebox(0,0){$+$}}
\put(1221,651){\makebox(0,0){$+$}}
\put(1223,651){\makebox(0,0){$+$}}
\put(1225,651){\makebox(0,0){$+$}}
\put(1227,651){\makebox(0,0){$+$}}
\put(1229,651){\makebox(0,0){$+$}}
\put(1231,651){\makebox(0,0){$+$}}
\put(1233,651){\makebox(0,0){$+$}}
\put(1235,651){\makebox(0,0){$+$}}
\put(1237,651){\makebox(0,0){$+$}}
\put(1239,651){\makebox(0,0){$+$}}
\put(1241,651){\makebox(0,0){$+$}}
\put(1243,651){\makebox(0,0){$+$}}
\put(1245,650){\makebox(0,0){$+$}}
\put(1248,651){\makebox(0,0){$+$}}
\put(1250,651){\makebox(0,0){$+$}}
\put(1252,651){\makebox(0,0){$+$}}
\put(1254,651){\makebox(0,0){$+$}}
\put(1256,651){\makebox(0,0){$+$}}
\put(1258,651){\makebox(0,0){$+$}}
\put(1260,651){\makebox(0,0){$+$}}
\put(1262,651){\makebox(0,0){$+$}}
\put(1264,651){\makebox(0,0){$+$}}
\put(1266,651){\makebox(0,0){$+$}}
\put(1268,651){\makebox(0,0){$+$}}
\put(1270,651){\makebox(0,0){$+$}}
\put(1272,651){\makebox(0,0){$+$}}
\put(1274,651){\makebox(0,0){$+$}}
\put(1276,651){\makebox(0,0){$+$}}
\put(1278,650){\makebox(0,0){$+$}}
\put(1280,651){\makebox(0,0){$+$}}
\put(1282,651){\makebox(0,0){$+$}}
\put(1284,651){\makebox(0,0){$+$}}
\put(1286,651){\makebox(0,0){$+$}}
\put(1288,651){\makebox(0,0){$+$}}
\put(1290,651){\makebox(0,0){$+$}}
\put(1292,651){\makebox(0,0){$+$}}
\put(1294,651){\makebox(0,0){$+$}}
\put(1296,651){\makebox(0,0){$+$}}
\put(1298,651){\makebox(0,0){$+$}}
\put(1300,651){\makebox(0,0){$+$}}
\put(1302,651){\makebox(0,0){$+$}}
\put(1304,651){\makebox(0,0){$+$}}
\put(1306,651){\makebox(0,0){$+$}}
\put(1308,651){\makebox(0,0){$+$}}
\put(1310,651){\makebox(0,0){$+$}}
\put(1312,650){\makebox(0,0){$+$}}
\put(1314,650){\makebox(0,0){$+$}}
\put(1316,650){\makebox(0,0){$+$}}
\put(1318,651){\makebox(0,0){$+$}}
\put(1320,650){\makebox(0,0){$+$}}
\put(1323,650){\makebox(0,0){$+$}}
\put(1325,650){\makebox(0,0){$+$}}
\put(1327,650){\makebox(0,0){$+$}}
\put(1329,651){\makebox(0,0){$+$}}
\put(1331,651){\makebox(0,0){$+$}}
\put(1333,651){\makebox(0,0){$+$}}
\put(1335,650){\makebox(0,0){$+$}}
\put(1337,650){\makebox(0,0){$+$}}
\put(1339,650){\makebox(0,0){$+$}}
\put(1341,651){\makebox(0,0){$+$}}
\put(1343,651){\makebox(0,0){$+$}}
\put(1345,651){\makebox(0,0){$+$}}
\put(1347,651){\makebox(0,0){$+$}}
\put(1349,651){\makebox(0,0){$+$}}
%\put(1351,651){\makebox(0,0){$+$}}
%\put(1353,651){\makebox(0,0){$+$}}
%\put(1355,651){\makebox(0,0){$+$}}
%\put(1357,651){\makebox(0,0){$+$}}
%\put(1359,651){\makebox(0,0){$+$}}
\put(1361,651){\makebox(0,0){$+$}}
%\put(1363,651){\makebox(0,0){$+$}}
%\put(1365,651){\makebox(0,0){$+$}}
%\put(1367,650){\makebox(0,0){$+$}}
%\put(1369,650){\makebox(0,0){$+$}}
%\put(1371,650){\makebox(0,0){$+$}}
%\put(1373,651){\makebox(0,0){$+$}}
%\put(1375,651){\makebox(0,0){$+$}}
%\put(1377,651){\makebox(0,0){$+$}}
%\put(1379,651){\makebox(0,0){$+$}}
%\put(1381,651){\makebox(0,0){$+$}}
%\put(1383,651){\makebox(0,0){$+$}}
%\put(1385,651){\makebox(0,0){$+$}}
%\put(1387,651){\makebox(0,0){$+$}}
%\put(1389,651){\makebox(0,0){$+$}}
%\put(1391,651){\makebox(0,0){$+$}}
%\put(1393,651){\makebox(0,0){$+$}}
\put(1395,651){\makebox(0,0){$+$}}
%\put(1397,651){\makebox(0,0){$+$}}
%\put(1400,651){\makebox(0,0){$+$}}
%\put(1402,651){\makebox(0,0){$+$}}
%\put(1404,651){\makebox(0,0){$+$}}
%\put(1406,651){\makebox(0,0){$+$}}
%\put(1408,651){\makebox(0,0){$+$}}
%\put(1410,651){\makebox(0,0){$+$}}
%\put(1412,651){\makebox(0,0){$+$}}
%\put(1414,651){\makebox(0,0){$+$}}
%\put(1416,651){\makebox(0,0){$+$}}
%\put(1418,651){\makebox(0,0){$+$}}
%\put(1420,651){\makebox(0,0){$+$}}
\put(1422,651){\makebox(0,0){$+$}}
%\put(1424,651){\makebox(0,0){$+$}}
%\put(1426,651){\makebox(0,0){$+$}}
%\put(1428,651){\makebox(0,0){$+$}}
%\put(1430,651){\makebox(0,0){$+$}}
%\put(1432,651){\makebox(0,0){$+$}}
%\put(1434,651){\makebox(0,0){$+$}}
%\put(1436,651){\makebox(0,0){$+$}}
\end{picture}
